Generalization error bounds for kernel matrix completion and extrapolation

Prior information can be incorporated in matrix completion to improve estimation accuracy and extrapolate the missing entries. Reproducing kernel Hilbert spaces provide tools to leverage the said prior information, and derive more reliable algorithms. This paper analyzes the generalization error of such approaches, and presents numerical tests confirming the theoretical results.

==> fig/noiseless.tex <==
% This file was created by matplotlib2tikz v0.7.2.
\begin{tikzpicture}
    \vspace{-0.5cm}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\pgfplotsset{scaled y ticks=false}

\begin{groupplot}[
group style={
        group name=my fancy plots,
        group size=1 by 2,
        xticklabels at=edge bottom,
        vertical sep=0pt
},
%height=\figH,
legend cell align={left},
legend style={at={(1.48,1)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.01960784313725!black},
%xlabel={N, L},
xmajorgrids,
xmin=100, xmax=3100,
y grid style={white!69.01960784313725!black},
%ylabel={Error},
ymajorgrids,
ymin=-0, ymax=0.582079421628479,
axis line style={-},
xtick={100,  700,  1300, 1900, 2500, 3100},
%ymin=-0.0219052694759862, ymax=0.46001065899571,
%ytick={-0.1,0,0.2,0.3,0.4,0.5},
%yticklabels={−0.1,0.0,0.2,0.3,0.4,0.5}
]
\nextgroupplot[ymin=0.1,ymax=0.582079421628479,height=3.5cm,axis x line=bottom,axis y discontinuity=parallel,
ytick={-0.1,0,0.2,0.3,0.4,0.5},
yticklabels={−0.1,0.0,0.2,0.3,0.4,0.5},
ylabel={Error},
ylabel style={at={(ticklabel* cs:0.0)}, yshift=0.1cm},
x axis line style={draw=none},
axis line style={-},
xtick={100,  700,  1300, 1900, 2500, 3100},
]
\addplot [thick, color0, mark=x, mark size=3, mark options={solid,opacity=1}]
table {%
%100 0.0243523679158521
400 0.216592777756433
700 0.310872016319012
1000 0.356618487758565
1300 0.380469679159684
1600 0.39495332044335
1900 0.410331383059142
2200 0.411498522401412
2500 0.419835471541626
2800 0.430092379071887
3100 0.438105389519724
};
%\addlegendentry{MC test}
\addplot [thick, color1, mark=diamond*, mark size=2, mark options={solid,opacity=0.5}]
table {%
%100 0.000456957072233675
400 0.00224407246303645
700 0.00367243960472542
1000 0.00470199925231404
1300 0.00534247800436177
1600 0.00594615460567443
1900 0.00630332658914948
2200 0.00665208666976128
2500 0.00689931811979979
2800 0.00708265830859615
3100 0.00725908751571346
};
%\addlegendentry{MC train}
\addplot [thick, color2, mark=square*, mark size=2, mark options={solid,opacity=0.5}]
table {%
%100 0.0238954108436184
400 0.214348705293397
700 0.307199576714286
1000 0.351916488506251
1300 0.375127201155322
1600 0.389007165837675
1900 0.404028056469993
2200 0.404846435731651
2500 0.412936153421827
2800 0.423009720763291
3100 0.43084630200401
};
%\addlegendentry{MC gen}
\addplot [thick, color3, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=x, mark size=3, mark options={solid,opacity=1}]
table {%
100 0.00129917675926872
400 0.00542177774410175
700 0.00626109438833945
1000 0.00894711970310475
1300 0.012262840082126
1600 0.0144995044205012
1900 0.0212640554348226
2200 0.0267341943758068
2500 0.029514054244211
2800 0.030019226074137
3100 0.0346975638900754
};
\nextgroupplot[ymin=-0.003, axis x line=bottom, ymax=0.04,height=3.5cm,
ytick={0,0.01,0.02,0.02,0.03,0.04,0.05},
yticklabels={0.00,0.01,~,0.02,0.03,0.04,0.05},
%ytick={0,0.01,,0.02,0.03,0.04,0.05},
%yticklabels={0.00,0.01,,0.02,0.03,0.04,0.05},
xlabel={$N$~~~(a)},
xlabel style={yshift=0.09cm},
axis line style={-},
xtick={100,  700,  1300, 1900, 2500, 3100},
]
\addplot [thick, color2, mark=square*, mark size=2, mark options={solid,opacity=0.5}]
table {%
100 0.0238954108436184
%400 0.214348705293397
%700 0.307199576714286
%1000 0.351916488506251
%1300 0.375127201155322
%1600 0.389007165837675
%1900 0.404028056469993
%2200 0.404846435731651
%2500 0.412936153421827
%2800 0.423009720763291
%3100 0.43084630200401
};
\addlegendentry{MC gen.}
\addplot [thick, color0, mark=x, mark size=3, mark options={solid,opacity=1}]
table {%
100 0.0243523679158521
%400 0.216592777756433
%700 0.310872016319012
%1000 0.356618487758565
%1300 0.380469679159684
%1600 0.39495332044335
%1900 0.410331383059142
%2200 0.411498522401412
%2500 0.419835471541626
%2800 0.430092379071887
%3100 0.438105389519724
};
\addlegendentry{MC test}
\addplot [thick, color1, mark=diamond*, mark size=3, mark options={solid,opacity=0.5}]
table {%
100 0.000456957072233675
400 0.00224407246303645
700 0.00367243960472542
1000 0.00470199925231404
1300 0.00534247800436177
1600 0.00594615460567443
1900 0.00630332658914948
2200 0.00665208666976128
2500 0.00689931811979979
2800 0.00708265830859615
3100 0.00725908751571346
};
\addlegendentry{MC train}

\addplot [very thick, color5, dotted, mark=square*, mark size=2, mark options={solid,opacity=0.5}]
table {%
100 0.00124457435591168
400 0.00542107769376893
700 0.00623879631750175
1000 0.00892336314175231
1300 0.0122372468721463
1600 0.0144735200012541
1900 0.0212634700106334
2200 0.026733503484668
2500 0.0295134242302942
2800 0.0299817327161369
3100 0.0346968266582423
};
\addlegendentry{KMC gen.}
\addplot [very thick, color3, dotted, mark=x, mark size=3, mark options={solid,opacity=1,thick}]
table {%
100 0.00129917675926872
400 0.00542177774410175
700 0.00626109438833945
1000 0.00894711970310475
1300 0.012262840082126
1600 0.0144995044205012
1900 0.0212640554348226
2200 0.0267341943758068
2500 0.029514054244211
2800 0.030019226074137
3100 0.0346975638900754
};
\addlegendentry{KMC test}
\addplot [very thick, color4, dotted, mark=diamond*, mark size=2, mark options={solid,opacity=0.5}]
table {%
100 5.4602403357033e-05
400 7.00050332815843e-07
700 2.22980708377081e-05
1000 2.37565613524389e-05
1300 2.55932099797434e-05
1600 2.59844192471436e-05
1900 5.85424189225362e-07
2200 6.90891138760487e-07
2500 6.30013916788019e-07
2800 3.74933580001167e-05
3100 7.37231833152606e-07
};
\addlegendentry{KMC train}

\addplot [thick, color7, dashed, mark=square*, mark size=2, mark options={solid,opacity=0.5}]
table {%
100 0.00207860701877824
400 0.00357613147151784
700 0.00394133002403142
1000 0.00404426871868387
1300 0.00417910414956755
1600 0.00426354254302273
1900 0.00427194227519393
2200 0.00443938119670363
2500 0.00446285956382869
2800 0.0043729799107388
3100 0.00437610763034754
};
\addlegendentry{KKMCEX gen.}
\addplot [thick, color6, dashed, mark=x, mark size=3, mark options={solid,opacity=1}]
table {%
100 0.00207860701877824
400 0.00357613147151784
700 0.00394133002403142
1000 0.00404426871868387
1300 0.00417910414956755
1600 0.00426354254302273
1900 0.00427194227519393
2200 0.00443938119670363
2500 0.00446285956382869
2800 0.0043729799107388
3100 0.00437610763034754
};
\addlegendentry{KKMCEX test}
\addplot [thick, white!49.80392156862745!black, dashed, mark=diamond*, mark size=2, mark options={solid,opacity=0.5}]
table {%
100 8.39884225123272e-24
400 4.6844619998516e-24
700 3.99351146671556e-24
1000 3.59125643590348e-24
1300 3.42531276495896e-24
1600 3.29755205789112e-24
1900 3.1632712201253e-24
2200 3.18424217079255e-24
2500 3.0883076519882e-24
2800 2.96013846690785e-24
3100 2.92250676940605e-24
};
\addlegendentry{KKMCEX train}%
\end{groupplot}%

\end{tikzpicture}


==> fig/noisy.tex <==
% This file was created by matplotlib2tikz v0.7.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[
height=5.4cm,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.01960784313725!black},
xlabel={$N$~~~(b)},
xmajorgrids,
xmin=-50, xmax=3250,
y grid style={white!69.01960784313725!black},
ylabel={Error},
ymajorgrids,
ymin=-0.00, ymax=0.582079421628479,
xmin=100, xmax=3100,
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6},
xtick={100,  700,  1300, 1900, 2500, 3100},
axis x line = bottom,
axis line style={-},
]

\addplot [thick, color0, mark=x, mark size=3, mark options={solid,opacity=1}]
table {%
100 0.228334842727579
400 0.435250454082663
700 0.460368788972204
1000 0.498035574571511
1300 0.513913025490087
1600 0.529404893854791
1900 0.537367936508457
2200 0.546416773665449
2500 0.538881201643675
2800 0.533685022669763
3100 0.554385422616032
};
\addplot [thick, color1, mark=diamond*, mark size=2, mark options={solid,opacity=0.5}]
table {%
100 0.000505442367094315
400 0.00233190845085261
700 0.00353935521191725
1000 0.00453632473239951
1300 0.00505362332215025
1600 0.00559597815068394
1900 0.00611501774602094
2200 0.00636901984579126
2500 0.00660755969415787
2800 0.00675902127013661
3100 0.0068593727208381
};
\addplot [thick, color2, mark=square*, mark size=2, mark options={solid,opacity=0.5}]
table {%
100 0.227829400360485
400 0.432918545631811
700 0.456829433760286
1000 0.493499249839111
1300 0.508859402167937
1600 0.523808915704107
1900 0.531252918762437
2200 0.540047753819658
2500 0.532273641949517
2800 0.526926001399627
3100 0.547526049895194
};
\addplot [very thick, color3, dotted, mark=x, mark size=3, mark options={solid,opacity=1,thick}]
table {%
100 0.129785065488631
400 0.141193599352017
700 0.14892716663038
1000 0.15914103365446
1300 0.162886842441053
1600 0.168740410169324
1900 0.164657857568993
2200 0.165760050056446
2500 0.167880009634629
2800 0.16960650346207
3100 0.174721246397494
};
\addplot [very thick, color4, dotted, mark=diamond*, mark size=2, mark options={solid,opacity=0.5}]
table {%
100 0.0892240179289425
400 0.0718918874575301
700 0.0695607563057266
1000 0.0732806967278745
1300 0.073246853879856
1600 0.0761755724928124
1900 0.0734581576633236
2200 0.0738458010861975
2500 0.0758234973725545
2800 0.0772508789468431
3100 0.0780244497847436
};
\addplot [very thick, color5, dotted, mark=square*, mark size=2, mark options={solid,opacity=0.5}]
table {%
100 0.0405610475596888
400 0.0693017118944872
700 0.0793664103246538
1000 0.0858603369265852
1300 0.0896399885611973
1600 0.0925648376765113
1900 0.0911996999056694
2200 0.0919142489702486
2500 0.0920565122620748
2800 0.0923556245152265
3100 0.0966967966127506
};
\addplot [thick, color6, dashed, mark=x, mark size=3, mark options={solid,opacity=1}]
table {%
100 0.128392017425107
400 0.130857831677917
700 0.129719180483348
1000 0.134012388125453
1300 0.133540297159052
1600 0.13428009125326
1900 0.134337521649453
2200 0.135175040933584
2500 0.132905436882377
2800 0.131919245304758
3100 0.134649038129618
};
\addplot [thick, white!49.80392156862745!black, dashed, mark=diamond*, mark size=2, mark options={solid,opacity=0.5}]
table {%
100 0.080479329186886
400 0.0753146622904499
700 0.073753563443254
1000 0.0757182542244422
1300 0.0756740237058565
1600 0.0755832509586624
1900 0.0758303001417337
2200 0.0761839636654129
2500 0.0751179924480385
2800 0.0744889309409899
3100 0.0757991971936638
};
\addplot [thick, color7, dashed, mark=square*, mark size=2, mark options={solid,opacity=0.5}]
table {%
100 0.0479126882382207
400 0.0555431693874666
700 0.0559656170400936
1000 0.0582941339010106
1300 0.0578662734531954
1600 0.0586968402945977
1900 0.0585072215077194
2200 0.0589910772681714
2500 0.057787444434339
2800 0.0574303143637681
3100 0.0588498409359544
};
\end{axis}

\end{tikzpicture}

